Classification and categorical inputs with treed Gaussian process models

Recognizing the successes of treed Gaussian process (TGP) models as an interpretable and thrifty model for nonparametric regression, we seek to extend the model to classification. Both treed models and Gaussian processes (GPs) have, separately, enjoyed great success in application to classification problems. An example of the former is Bayesian CART. In the latter, real-valued GP output may be utilized for classification via latent variables, which provide classification rules by means of a softmax function. We formulate a Bayesian model averaging scheme to combine these two models and describe a Monte Carlo method for sampling from the full posterior distribution with joint proposals for the tree topology and the GP parameters corresponding to latent variables at the leaves. We concentrate on efficient sampling of the latent variables, which is important to obtain good mixing in the expanded parameter space. The tree structure is particularly helpful for this task and also for developing an efficient scheme for handling categorical predictors, which commonly arise in classification problems. Our proposed classification TGP (CTGP) methodology is illustrated on a collection of synthetic and real data sets. We assess performance relative to existing methods and thereby show how CTGP is highly flexible, offers tractable inference, produces rules that are easy to interpret, and performs well out of sample.

==> plates-thin.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{plates-thin.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7334,2879)(744,-4223)
\put(6256,-1681){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textrm{CGP}$}%
}}}}
\put(1126,-3931){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau^{2}_{m,r} \sim \mathcal{IG}\left(\alpha_{\tau}/2, q_{\tau}/2\right)$}%
}}}}
\put(1126,-3616){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma^{2}_{m,r} \sim \mathcal{IG}\left(\alpha_{\sigma}/2,q_{\sigma}/2\right)$}%
}}}}
\put(3466,-3616){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta_{m,0} \sim \mathcal{N}_{P+1}(\mu, B)$}%
}}}}
\put(5491,-3616){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W_{m}^{-1} \sim \mathcal{W}\left((\rho V)^{-1}, \rho\right)$}%
}}}}
\put(1126,-2671){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z_{m,r} | \beta_{m,r}, \sigma^{2}_{m,r}, K_{m,r} \sim \mathcal{N}_{N(m,r)}(F_{m,r} \beta_{m,r}, \sigma^{2}_{m,r} K_{m,r})$}%
}}}}
\put(1126,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_{m}^{(n)} \propto \exp(-Z_{m}(x^{(n)}))$}%
}}}}
\put(1126,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C(x^{(n)}) \sim \mathrm{Multi}(1,p^{(n)})$}%
}}}}
\put(1126,-3301){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta_{m,r} | \sigma^{2}_{m,r}, \tau^{2}_{m,r}, W_{m}, \beta_{m,0} \sim \mathcal{N}_{P+1}\left(\beta_{m,0},\sigma^{2}_{m,r}\tau^{2}_{m,r}W_{m}\right)$}%
}}}}
\put(3466,-3931){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{T}_{m}, \left\{ \textrm{Region}_{m,r}\right\}_{r=1}^{R_{m}} \sim \textrm{Tree-Prior}(\alpha_{T},\beta_{T})$}%
}}}}
\put(7426,-1591){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textrm{CTGP}$}%
}}}}
\put(5446,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textrm{GP}_{1:(M-1),1:R_{m}}$}%
}}}}
\put(6976,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textrm{TGP}_{1:(M-1)}$}%
}}}}
\end{picture}%

